Wave Forcing: Towards Speed-of-Light Streaming Video Generation

Real-time long-video generation requires continuous output with consistent appearance and natural motion. Existing chunk-wise autoregressive methods face challenges in both generation efficiency and long-video quality: serialized denoising and history-cache refresh require two forward passes even with one-step denoising, and longer rollouts can degrade quality and cause camera drift. We propose Wave Forcing (WF), which co-designs generation, training, and execution for continuous video output with multi-step denoising. WF uses chunk-wise causal attention to access earlier, cleaner chunks before their denoising is complete, and distributes staggered denoising and cache-refresh stages across full-model replicas to achieve 1F1C: one output chunk per concurrent forward round after pipeline fill. To adapt the model to this continuous generation process, we develop a three-stage training procedure that successively introduces mixed-noise denoising, motion supervision, and causal adaptation using self-generated history. To execute this process efficiently, Wave Runtime (WaveRT) uses Wave Parallelism (WP) for early K/V delivery and communication-computation overlap, together with optimized kernels and pipelined VAE decoding. Experiments on Wan2.1-T2V-1.3B show that 5-step WF maintains overall quality comparable to Rolling Forcing while achieving higher Dynamic Degree on both short and long videos. Our system efficiency experiments show that 4-step WF achieves 147.6 DiT FPS and 134.8 end-to-end FPS on eight H200 GPUs, yielding 7.07x the single-GPU end-to-end throughput. In DiT-only tests with matched SageAttention+W8A8 backends, denoising steps, and GPU counts, WP delivers up to 2.53x the throughput of the faster of the Ulysses and Ring context-parallel baselines across six model scales (1.3B-14B).

==> figs/training_recipe.tex <==
% Mechanisms, not a second list of the three loss definitions.
% Solid arrows carry states/predictions. Panel order is curriculum order;
% no data-flow arrow is used to represent transfer of weights between stages.
\begin{tikzpicture}[x=1cm,y=1cm,>={Latex[length=1.2mm,width=.9mm]},
  font=\sffamily\fontsize{8}{9.5}\selectfont,
  op/.style={draw=black,line width=.55pt,rectangle,align=center,
    minimum height=.5cm,inner sep=3pt},
  wire/.style={draw=black,line width=.65pt},
  flow/.style={wire,->,shorten <=.35pt,shorten >=.35pt},
  junction/.style={circle,fill=black,inner sep=0pt,minimum size=2.2pt},
  note/.style={align=center,inner sep=0pt},
  heading/.style={anchor=west,font=\sffamily\fontsize{8.5}{10}\selectfont\bfseries,
    inner sep=0pt}]
\definecolor{trainblue}{HTML}{D4E2F4}
\definecolor{traingold}{HTML}{FAE9BC}
\definecolor{traingreen}{HTML}{DCEBD3}
\draw[black!30,line width=.4pt] (3.65,-.32) -- (3.65,-5.02);
\draw[black!30,line width=.4pt] (9.85,-.32) -- (9.85,-5.02);
\node[heading] at (0,0) {1. Mixed-noise denoising};
\node[heading] at (3.94,0) {2. Off-policy DMD};
\node[heading] at (10.1,0) {3. WF adaptation};

% Stage 1: alternative rollout states, not parallel objectives.
\node[note] at (.92,-.58) {\textbf{RF}};
\node[note] at (2.75,-.58) {\textbf{SF}};
\foreach \x in {.38,.78,1.18} {
  \draw[fill=trainblue,line width=.55pt] (\x,-1.20) rectangle ++(.38,.44);
}
\foreach \x/\y in {.47/-.86,.61/-.96,.48/-1.09,.69/-1.12,.92/-.9,1.03/-1.08,1.38/-1.0} {
  \fill[black!70] (\x,\y) circle[radius=.55pt];
}
\draw[fill=trainblue,line width=.55pt] (2.55,-1.20) rectangle ++(.4,.44);
\foreach \x/\y in {2.65/-.87,2.82/-.94,2.69/-1.08} {
  \fill[black!70] (\x,\y) circle[radius=.55pt];
}
\node[op,minimum width=3.05cm] (sample1) at (1.8,-1.83) {Sample one ($1/2$ each)};
\coordinate (rf1out) at (.96,-1.20);
\coordinate (sf1out) at (2.75,-1.20);
\draw[flow] (rf1out) -- (rf1out |- sample1.north);
\draw[flow] (sf1out) -- (sf1out |- sample1.north);
\node[op,fill=trainblue,minimum width=2.2cm] (s1) at (1.8,-2.6) {Student $G_\theta$};
\draw[flow] (sample1.south) -- (s1.north);
\node[op,minimum width=1.45cm] (dmd1) at (1.8,-3.72) {DMD};
\draw[flow] (s1.south) -- node[note,right,xshift=2pt] {prediction} (dmd1.north);
\node[note] at (1.8,-4.62) {RF: mixed-noise denoising\\SF: chunk-first rollout};

% Stage 2: clean teacher prefix is conditioning; the sampled clean window is
% both the source of re-noised inputs and the paired perceptual target.
\node[note] at (4.67,-.54) {Teacher history};
\node[op,fill=traingreen,minimum width=1.06cm,minimum height=.57cm] (hist2)
  at (4.58,-.98) {clean K/V};
\node[note] at (7.55,-.54) {Sample $S$ teacher chunks};
\node[op,fill=traingold,minimum width=3.65cm,minimum height=.57cm] (win2)
  at (7.55,-.98) {$Y_{\mathrm{win}}$};
\draw[black!45,line width=.45pt] (6.38,-1.26) -- (6.38,-.70);
\draw[black!45,line width=.45pt] (8.72,-1.26) -- (8.72,-.70);
\node[note] at (6.02,-.98) {$\cdots$};
\node[note] at (9.08,-.98) {$\cdots$};
\node[op,minimum width=2.23cm] (noise2) at (6.65,-1.84) {Staggered re-noise};
\node[junction] (teacher2split) at (7.55,-1.38) {};
\draw[wire] (win2.south) -- (teacher2split.north);
\draw[flow] (teacher2split.west) -| (noise2.north);
\node[op,fill=trainblue,minimum width=2.23cm] (s2) at (6.65,-2.74) {Student $G_\theta$\\RF visibility};
\draw[flow] (noise2.south) -- (s2.north);
\draw[flow] (hist2.south) |- (s2.west);
\node[junction] (pred2) at (6.65,-3.43) {};
\draw[wire] (s2.south) -- (pred2.north);
\node[note,anchor=west] at (6.81,-3.42) {$\widehat Y_\theta$};
\node[op,minimum width=1.08cm] (dmd2) at (4.6,-3.43) {DMD};
\draw[flow] (pred2.west) -- (dmd2.east);
\node[op,fill=trainblue,minimum width=1.03cm] (perc2) at (6.65,-3.94) {$\mathcal T_{\mathrm{perc}}$};
\node[op,fill=traingold,minimum width=1.03cm] (target2) at (8.97,-3.94) {$\mathcal T_{\mathrm{perc}}$};
\draw[flow] (pred2.south) -- (perc2.north);
\draw[flow] (teacher2split.east) -| (target2.north);
\node[note,rotate=90] at (9.22,-2.64) {clean target};
\node[op,minimum width=2.05cm] (lpips2) at (7.81,-4.80) {$0.25\times$ LPIPS};
% Two distinct top-edge input ports leave a straight segment for each tip.
\coordinate (lpips2pred) at ($(lpips2.north)+(-.62,0)$);
\coordinate (lpips2target) at ($(lpips2.north)+(.62,0)$);
\draw[flow] (perc2.south) -- (6.65,-4.29) -| (lpips2pred);
\draw[flow] (target2.south) -- (8.97,-4.29) -| (lpips2target);

% Stage 3: self-generated context, one sampled rollout, and WF-only deployment.
\node[note] at (11.09,-.60) {Self-generated\\history};
\node[note] at (13.01,-.60) {Active\\chunks};
\foreach \x in {10.49,10.89,11.29} {
  \draw[fill=traingreen,line width=.55pt] (\x,-1.37) rectangle ++(.38,.44);
}
\foreach \x in {12.43,12.83,13.23} {
  \draw[fill=trainblue,line width=.55pt] (\x,-1.37) rectangle ++(.38,.44);
}
\node[op,minimum width=3.35cm] (sample3) at (12.08,-2.09)
  {Sample one: RF / WF / SF\\$1/3$ each};
\coordinate (hist3out) at (11.09,-1.37);
\coordinate (active3out) at (13.01,-1.37);
\draw[flow] (hist3out) -- (hist3out |- sample3.north);
\draw[flow] (active3out) -- (active3out |- sample3.north);
\node[op,fill=trainblue,minimum width=2.05cm] (s3) at (12.08,-3.02) {Student $G_\theta$};
\draw[flow] (sample3.south) -- (s3.north);
\node[op,minimum width=1.45cm] (dmd3) at (12.08,-3.79) {DMD};
\draw[flow] (s3.south) -- node[note,right,xshift=2pt] {prediction} (dmd3.north);
% Chronological chunk order: rows i=k-s, columns i'=k-j increase along
% both axes. i'<=i is lower triangular and equivalent to Eq. (wf-mask).
\foreach \row in {0,...,3} {
  \foreach \col in {0,...,3} {
    \ifnum\col>\row
      \def\cellfill{white}
    \else
      \def\cellfill{traingreen}
    \fi
    \draw[fill=\cellfill,line width=.4pt]
      ({10.52+.19*\col},{-4.3-.19*\row}) rectangle ++(.19,-.19);
  }
}
\node[note] at (10.90,-4.15) {$i'$};
\node[note] at (10.35,-4.68) {$i$};
\node[note,anchor=west,align=left] at (11.48,-4.67)
  {WF branch mask\\$i'\leq i$\\\textbf{Deploy WF only}};
\end{tikzpicture}

